30-micron sources in galaxies with different metallicities

We present an analysis and comparison of the 30 micron dust features seen in the Spitzer Space Telescope spectra of 207 carbon-rich asymptotic giant branch (AGB) stars, post-AGB objects, and planetary nebulae located in the Milky Way, the Magellanic Clouds (MCs), or the Sagittarius dwarf spheroidal galaxy (Sgr dSph), which are characterised by different average metallicities. We investigated whether the formation of the 30 micron feature carrier may be a function of the metallicity. Through this study we expect to better understand the late stages of stellar evolution of carbon-rich stars in these galaxies. Our analysis uses the `Manchester method' as a basis for estimating the temperature of dust for the carbon-rich AGB stars and the planetary nebulae in our sample. We used a black-body function with a single temperature deduced from the Manchester method or its modification to approximate the continuum under the 30 micron feature. The most important conclusion of our work is the fact that the formation of the 30 micron feature is affected by metallicity. Specifically that, as opposed to more metal-poor samples of AGB stars in the MCs, the feature is seen at lower mass-loss rates, higher temperatures, and has seen to be more prominent in Galactic carbon stars. The averaged feature (profile) in the AGB, post-AGB objects, and PNe seems unaffected by metallicity at least between a fifth and solar metallicity, but in the case of PNe it is shifted to significantly longer wavelengths.

==> (inline-0) <==
\begin{longtable}{llccclccrr}
\caption{The LMC sample: names, coordinates, reference position, classification of spectra (C-AGB: carbon-rich AGB star, C-pAGB: carbon-rich post-AGB star, C-PN: carbon-rich planetary nebula), period with reference, program identifier, and AOR key.}
\label{app_tab:lmc_basic_info}\\
\hline
\hline
                                                &                                                       &       \multicolumn{2}{c}{(J2000.0)}   \\\cmidrule{3-4}
Name                                    &               Other name                      &       RA                         &       Dec             &Position               &               Class                           &       Period  &Period         &Program ID      & AOR key\\
                                                &                                                       &       (deg)                   &         (deg)           &reference      &                                                       &       (days)  &reference      &                       &\\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
                                                &                                                       &       \multicolumn{2}{c}{(J2000.0)}   \\\cmidrule{3-4}
Name                                    &               Other name                      &       RA                         &       Dec             &Position               &               Class                           &       Period  &Period         &Program ID      & AOR key\\
                                                &                                                       &       (deg)                   &         (deg)           &reference      &                                                       &       (days)  &reference      &                       &\\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\textbf{IRAS~04286-6937}                &       MSX~LMC~1007                    &       067.126         &       $-$69.514       &       IRAC    &       C-AGB                                                                                                   &       662             &       (1)             &       3426            &       10972672        \\
IRAS~F04331-6932                        &       MSX~LMC~1008                    &       068.239         &       $-$69.443       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19012352        \\
IRAS~F04340-7016                 &       MSX~LMC~1077                    &       068.432         &       $-$70.164       &       IRAC    &       C-AGB                                                                                                   &       442             &       (3)             &       30788   &       19012864        \\
IRAS~F04353-6702                        &       MSX~LMC~1017                    &       068.850         &       $-$66.947       &       2MASS   &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19012608        \\
IRAS~F04375-7247                        &       MSX~LMC~1067                    &       069.185         &       $-$72.700       &       2MASS   &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19008768        \\
\textbf{IRAS~04374-6831}                &       MSX~LMC~1042                    &       069.345         &       $-$68.418       &       IRAC    &       C-AGB                                                                                                   &       639             &       (1)             &       3426            &       10972928        \\
SMP~LMC~2                               &                                                       &       070.236         &       $-$67.801       &       IRAC    &       C-PN, fullerenes\tablefootmark{d}                                                             &       \ldots  &       \ldots  &       103             &       4946944 \\
IRAS~F04433-7018                        &       MSX~LMC~1075                    &       070.739         &       $-$70.207       &       IRAC    &       C-AGB                                                                                                   &       478             &       (3)             &       30788   &       19009024        \\
\textbf{IRAS~04473-6829}                &       MSX~LMC~1120                    &       071.817         &       $-$68.407       &       IRAC    &       C-AGB                                                                                                   &       624             &       (3)             &       3426            &       10958080        \\
\textbf{SMP~LMC~8}              &       IRAS~04505-6938                 &       072.555         &       $-$69.566       &       IRAC    &       C-PN, 16-24\,$\mu$m feat.\tablefootmark{a}, fullerenes\tablefootmark{f}       &       \ldots  &       \ldots  &       103             &       15902464        \\
MSX~LMC~1205                    &                                                       &       072.814         &       $-$68.695       &       IRAC    &       C-AGB                                                                                                   &       566             &       (3)             &       3591            &       11239168         \\
IRAS~04518-6852                 &       MSX~LMC~1201                    &       072.919         &       $-$68.793       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       40159   &       22401024        \\
MSX~LMC~1213                    &                                                       &       073.084         &       $-$68.725       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       3591            &       11239168        \\
IRAS~04535-6616                 &       MSX~LMC~1111                    &       073.434         &       $-$66.196       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       40159   &       24319232        \\
IRAS~04539-6821                 &       MSX~LMC~1198                    &       073.443         &       $-$68.270       &       IRAC    &       C-AGB                                                                                                   &       676             &       (1)             &       30788   &       19010048        \\
\textbf{IRAS~F04537-6509}       &       MSX~LMC~1100                    &       073.507         &       $-$65.081       &       2MASS    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19009280        \\
MSX~LMC~1209                    &                                                       &       073.829         &       $-$68.775       &       IRAC    &       C-AGB                                                                                                   &       565             &       (3)             &       3591            &       11239168        \\
IRAS~04557-6753                 &       MSX~LMC~1238                    &       073.912         &       $-$67.820       &       IRAC    &       C-AGB                                                                                                   &       765             &       (1)             &       3505            &       12929792        \\
\textbf{IRAS~04567-6857}                &       MSX~LMC~1298                    &       074.134         &       $-$68.881       &       IRAC    &       C-AGB                                                                                                   &       663             &       (3)             &       3591            &       11239168        \\
IRAS~04589-6825                        &       MSX~LMC~1302                    &       074.692         &       $-$68.344       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19010304        \\
IRAS~F05013-7213                 &       MSX~LMC~178                     &       075.134         &       $-$72.151       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19006464        \\
\textbf{IRAS~05010-6739}                &       MSX LMC 1282                    &       075.254         &       $-$67.590       &       IRAC    &       C-AGB                                                                                                   &       664             &       (3)             &       3426            &       10960384        \\
IRAS~05009-6616                 &       MSX~LMC~1278                    &       075.268         &       $-$66.211       &       IRAC    &       C-AGB                                                                                                   &       658             &       (1)             &       3505            &       12929536        \\
IRAS~05026-6809                 &       MSX~LMC~50                              &       075.631         &       $-$68.093       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       50338   &       25991680        \\
\textbf{SMP~LMC~19}             &                                                       &       075.922         &       $-$70.232       &       IRAC    &       C-PN, 16-24\,$\mu$m feat.\tablefootmark{g}                                            &       \ldots  &       \ldots  &       20443   &       14700800        \\
IRAS~05053-6901                 &       MSX~LMC~84                              &       076.270         &       $-$68.963       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       50338   &       25991168        \\
IRAS~05063-6908                 &                                                       &       076.515         &       $-$69.066       &       IRAC    &       C-pAGB, gr. I                                                                                           &       \ldots  &       \ldots  &       30788   &       19006720        \\
\textbf{SMP~LMC~25}             &                                                       &       076.600         &       $-$69.055       &       IRAC    &       C-PN, 16-24\,$\mu$m feat.\tablefootmark{d}, fullerenes\tablefootmark{d}       &       \ldots  &       \ldots  &       20443   &       14701568        \\
IRAS~05070-7020                 &       MSX~LMC~200                     &       076.647         &       $-$70.281       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19005440        \\
2MASS~J05071393-6748467 &       IRAS~05073-6752                 &       076.808         &       $-$67.813       &       IRAC    &       C-pAGB, gr. I                                                                                           &       \ldots  &       \ldots  &       40159   &       24317184        \\
SMP~LMC~27                              &                                                       &       076.978         &       $-$66.963       &       IRAC    &       C-PN                                                                                                    &       \ldots  &       \ldots  &       20443   &       14701824        \\
\textbf{MSX~LMC~92}             &                                                       &       077.106         &       $-$68.900       &       IRAC    &       C-AGB                                                                                                   &       529             &       (3)             &       50338   &       25990656        \\
IRAS~05092-7121                 &       MSX~LMC~156                     &       077.150         &       $-$71.292       &       IRAC    &       C-pAGB, gr. III, 21\,$\mu$m\tablefootmark{b}                                            &       \ldots  &       \ldots  &       50338   &       25992448        \\
\textbf{IRAS~05103-6959}                &       MSX~LMC~95                              &       077.500         &       $-$69.936       &       IRAC    &       C-AGB                                                                                                   &       598             &       (3)             &       3426            &       10961152        \\
SMP~LMC~34                              &                                                       &       077.571         &       $-$68.806       &       IRAC    &       C-PN                                                                                                    &       \ldots  &       \ldots  &       20443   &       14702336        \\
\textbf{IRAS~05107-6953}                &       MSX~LMC~87                              &       077.582         &       $-$69.831       &       IRAC    &       C-AGB                                                                                                   &       624             &       (3)             &       3426            &       10961408        \\
\textbf{2MASS~J05102834-6844313}&                                               &       077.618         &       $-$68.742       &       IRAC    &       C-AGB                                                                                                   &       465             &       (3)             &       40159   &       22414080        \\
SMP~LMC~36                              &       IRAS~05108-6839                 &       077.665         &       $-$68.601       &       IRAC    &       C-PN, 16-18\,$\mu$m feat.                                                                     &       \ldots  &       \ldots  &       103             &       4949248 \\
IRAS~05112-6755                 &       MSX~LMC~44                              &       077.794         &       $-$67.870       &       IRAC    &       C-AGB                                                                                                   &       830             &       (1)             &       3505            &       12939008        \\
IRAS~F05110-6616                        &                                                       &       077.794         &       $-$66.215       &       IRAC    &       C-pAGB, gr. II, 21\,$\mu$m\tablefootmark{b}                                             &       \ldots  &       \ldots  &       50338   &       25992704        \\
IRAS~05113-6739                 &       MSX~LMC~47                              &       077.808         &       $-$67.605       &       IRAC    &       C-AGB                                                                                                   &       717             &       (3)             &       3505            &       12937984        \\
MSX~LMC~219                     &                                                       &       077.831         &       $-$68.708       &       IRAC    &       C-AGB                                                                                                   &       704             &       (6)             &       3505            &       12939264        \\
SMP~LMC~38                              &                                                       &       077.849         &       $-$70.033       &       IRAC    &       C-PN, 16-18\,$\mu$m feat.                                                                     &       \ldots  &       \ldots  &       103             &       12633600        \\
IRAS~05125-7035                 &       MSX~LMC~196                     &       078.003         &       $-$70.540       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       1094            &       6078464 \\
2MASS~J05122821-6907556 &       IRAS~05127-6911                 &       078.118         &       $-$69.132       &       IRAC    &       C-pAGB, gr. I                                                                                           &       \ldots  &       \ldots  &       40159   &       24316928        \\
\textbf{MSX~LMC~220}            &                                                       &       078.134         &       $-$69.261       &       IRAC    &       C-AGB                                                                                                   &       625             &       (2)             &       3426            &       10961664        \\
IRAS~05132-6941                 &       MSX~LMC~223                     &       078.213         &       $-$69.631       &       IRAC    &       C-AGB                                                                                                   &       654             &       (6)             &       3505            &       12938752        \\
IRAS~05133-6937                 &                                                       &       078.257         &       $-$69.564       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       40159   &       22415104        \\
\textbf{MSX~LMC~218}            &                                                       &       078.318         &       $-$68.736       &       IRAC    &       C-AGB                                                                                                   &       656             &       (3)             &       3426            &       10961920        \\
MSX~LMC~349                     &                                                       &       079.362         &       $-$68.916       &       IRAC    &       C-AGB                                                                                                   &       582             &       (6)             &       3505            &       12938240        \\
SAGE~J051825-700532             &       IRAS~05189-7008                 &       079.607         &       $-$70.092       &       IRAC    &       C-pAGB, gr. I                                                                                           &       \ldots  &       \ldots  &       50338   &       25996288        \\
IRAS~F05186-6807                 &       2MASS~J05182817-6804040 &       079.617         &       $-$68.068       &       IRAC    &       C-pAGB, gr. II, 21\,$\mu$m\tablefootmark{b}                                             &       \ldots  &       \ldots  &       30788   &       19011840        \\
IRAS~F05192-7008                        &       MSX~LMC~390                     &       079.689         &       $-$70.093       &       IRAC    &       C-pAGB, gr. III, 21\,$\mu$m\tablefootmark{b}                                            &       \ldots  &       \ldots  &       40159   &       24314624        \\
IRAS~05190-6748                 &       MSX~LMC~307                     &       079.734         &       $-$67.751       &       IRAC    &       C-AGB                                                                                                   &       939             &       (1)             &       3505            &       12938496        \\
\textbf{SMP~LMC~48}             &                                                       &       080.040         &       $-$69.894       &       IRAC    &       C-PN, 16-24\,$\mu$m feat.\tablefootmark{d}, fullerenes\tablefootmark{d}       &       \ldots  &       \ldots  &       20443   &       14703104        \\
\textbf{2MASS J05204385-6923403}        &                                               &       080.183         &       $-$69.395       &       IRAC    &       C-pAGB, gr. III, 21\,$\mu$m\tablefootmark{b}                                            &       \ldots  &       \ldots  &       50338   &       27985920\\
\textbf{SMP~LMC~51}             &                                                       &       080.218         &       $-$70.160       &       IRAC    &       C-PN, 16-24\,$\mu$m feat.                                                                     &       \ldots  &       \ldots  &       40159   &       22421504        \\
MSX~LMC~341                     &                                                       &       080.252         &       $-$69.349       &       IRAC    &       C-AGB                                                                                                   &       574             &       (6)             &       3505            &       12937728        \\
SMP~LMC~52                              &                                                       &       080.350         &       $-$68.593       &       IRAC    &       C-PN                                                                                                    &       \ldots  &       \ldots  &       50338   &       25996544        \\
OGLE~J052242.09-691526.2        &                                                       &       080.675         &       $-$69.257       &       IRAC    &       C-AGB                                                                                                   &       417             &       (3)             &       40159   &       22423040        \\
MSX~LMC~494                     &                                                       &       080.788         &       $-$69.296       &       IRAC    &       C-AGB                                                                                                   &       439             &       (3)             &       3505            &       12936960        \\
SMP~LMC~56                              &                                                       &       080.880         &       $-$69.069       &       IRAC    &       C-PN, fullerenes\tablefootmark{c}                                                             &       \ldots  &       \ldots  &       40159   &       22423808        \\
IRAS~F05236-6655                        &       MSX~LMC~513                     &       080.910         &       $-$66.890       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19007488        \\
\textbf{SMP~LMC~58}             &                                                       &       081.086         &       $-$70.084       &       IRAC    &       C-PN, 16-24\,$\mu$m feat.\tablefootmark{a}                                            &       \ldots  &       \ldots  &       103             &       4950784 \\
SMP~LMC~61                              &                                                       &       081.150         &       $-$73.678       &       2MASS    &       C-PN, 16-18\,$\mu$m feat.                                                                     &       \ldots  &       \ldots  &       103             &       12633856        \\
MSX~LMC~441                     &                                                       &       081.161         &       $-$70.399       &       IRAC    &       C-AGB                                                                                                   &       670             &       (6)             &       3505            &       12936448        \\
IRAS~F05254-7149                        &       MSX~LMC~428                     &       081.182         &       $-$71.791       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19007232        \\
MSX~LMC~443                     &                                                       &       081.274         &       $-$70.170       &       IRAC    &       C-AGB                                                                                                   &       536             &       (6)             &       3505            &       12935936        \\
MSX~LMC~474                     &                                                       &       081.466         &       $-$68.776       &       IRAC    &       C-AGB                                                                                                   &       642             &       (3)             &       50338   &       25992192        \\
SAGE~J052520-705007             &                                                       &       081.337         &       $-$70.835       &       IRAC    &       C-pAGB, gr. III, 21\,$\mu$m\tablefootmark{b}                                            &       \ldots  &       \ldots  &       50338   &       25996032        \\
MSX~LMC~774                     &                                                       &       081.596         &       $-$69.189       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       3591            &       11238912        \\
IRAS~05278-6942                 &       MSX~LMC~635                     &       081.850         &       $-$69.662       &       IRAC    &       C-AGB                                                                                                   &       976             &       (6)             &       3505            &       12932864        \\
SHV~0528350-701014              &                                                       &       082.025         &       $-$70.132       &       IRAC    &       C-AGB                                                                                                   &       476             &       (3)             &       40159   &       22428160        \\
IRAS~05295-7121                 &       MSX~LMC~692                     &       082.194         &       $-$71.320       &       IRAC    &       C-AGB                                                                                                   &       643             &       (3)             &       3505            &       12929024        \\
NGC~1978~MIR~1                  &                                                       &       082.196         &       $-$66.237       &       IRAC    &       C-AGB                                                                                                   &       376             &       (4)             &       3505            &       12934400        \\
MSX~LMC~679                     &                                                       &       082.203         &       $-$69.800       &       IRAC    &       C-AGB                                                                                                   &       484             &       (6)             &       3505            &       12931840        \\
NGC~1978~WBT~2665               &       MSX~LMC~580                     &       082.260         &       $-$66.258       &       IRAC    &       C-pAGB, gr. I, 21\,$\mu$m\tablefootmark{d}                                              &       \ldots  &       \ldots  &       3591            &       11239680        \\
IRAS~05305-7251                 &       MSX~LMC~723                     &       082.408         &       $-$72.831       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       40650   &       23885312        \\
IRAS~05300-6651                 &                                                       &       082.516         &       $-$66.823       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       200             &       6024704 \\
IRAS~05306-7032                 &       MSX~LMC~652                     &       082.526         &       $-$70.511       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19005696        \\
SMP~LMC~71                              &                                                       &       082.638         &       $-$70.744       &       IRAC    &       C-PN, 16-18\,$\mu$m feat.                                                                     &       \ldots  &       \ldots  &       20443   &       14703872        \\
IRAS~05315-7145                 &                                                       &       082.684         &       $-$71.717       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       40159   &       22429440        \\
MSX~LMC~841                     &                                                       &       082.805         &       $-$66.161       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       3591            &       11239680        \\
MSX~LMC~768                     &                                                       &       082.920         &       $-$69.655       &       IRAC    &       C-AGB                                                                                                   &       627             &       (3)             &       3591            &       11238912        \\
MSX~LMC~782                     &                                                       &       083.014         &       $-$69.292       &       IRAC    &       C-AGB                                                                                                   &       485             &       (3)             &       3591            &       11238912        \\
MSX~LMC~736                     &                                                       &       083.279         &       $-$70.509       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       40159   &       24314112        \\
SMP~LMC~75                              &                                                       &       083.446         &       $-$68.612       &       IRAC    &       C-PN, 16-18\,$\mu$m feat.                                                                     &       \ldots  &       \ldots  &       50338   &       25993984        \\
\textbf{SMP~LMC~76}             &                                                       &       083.484         &       $-$67.886       &       IRAC    &       C-PN, 16-24\,$\mu$m feat.\tablefootmark{a}                                            &       \ldots  &       \ldots  &       103             &       4951296 \\
\textbf{SMP~LMC~79}             &                                                       &       083.536         &       $-$74.335       &       2MASS   &       C-PN, 16-18\,$\mu$m feat., 16-24\,$\mu$m feat.                                        &       \ldots  &       \ldots  &       20443   &       14704384        \\
IRAS~05348-7024                 &       MSX~LMC~733                     &       083.567         &       $-$70.381       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       200             &       6024448 \\
\textbf{SMP~LMC~78}             &                                                       &       083.588         &       $-$68.974       &       IRAC    &       C-PN, 16-18\,$\mu$m feat., 16-24\,$\mu$m feat.\tablefootmark{a}               &       \ldots  &       \ldots  &       103             &       15902208        \\
MSX~LMC~743                     &                                                       &       083.724         &       $-$70.490       &       IRAC    &       C-AGB                                                                                                   &       550             &       (6)             &       3505            &       12930816        \\
MSX~LMC~787                     &                                                       &       083.734         &       $-$69.155       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       3591            &       11238912        \\
MSX~LMC~950                     &                                                       &       083.765         &       $-$69.879       &       IRAC    &       C-AGB                                                                                                   &       558             &       (3)             &       3591            &       11239424        \\
IRAS~F05361-7121                        &       MSX~LMC~741                     &       083.858         &       $-$71.332       &       IRAC    &       C-pAGB, gr. I, 21\,$\mu$m\tablefootmark{b}                                              &       \ldots  &       \ldots  &       30788   &       19008256        \\
IRAS~F05355-6521                        &       MSX~LMC~862                     &       083.916         &       $-$65.332       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19008512        \\
IRAS~05360-6648                 &       MSX~LMC~872                     &       084.005         &       $-$66.778       &       IRAC    &       C-AGB                                                                                                   &       538             &       (1)             &       3505            &       12936704        \\
IRAS~F05373-7243                        &       MSX~LMC~721                     &       084.101         &       $-$72.692       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19008000        \\
\textbf{IRAS~05370-7019}                &                                                       &       084.136         &       $-$70.294       &       IRAC    &       C-pAGB, gr. I, 16-24\,$\mu$m feat.                                                              &       \ldots  &       \ldots  &       40159   &       24315648        \\
MSX~LMC~971                     &                                                       &       084.966         &       $-$70.021       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       3591            &       11239424        \\
\textbf{MSX~LMC~1400}           &                                                       &       085.086         &       $-$66.246       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       3426            &       12813056        \\
SMP~LMC~85                              &       IRAS~05404-6619                 &       085.128         &       $-$66.294       &       IRAC    &       C-PN                                                                                                    &       \ldots  &       \ldots  &       103             &       4952320 \\
IRAS~05410-6954                 &       MSX~LMC~937                     &       085.150         &       $-$69.880       &       IRAC    &       C-AGB                                                                                                   &       676             &       (3)             &       3591            &       11239424        \\
IRAS~05413-6934                 &                                                       &       085.226         &       $-$69.555       &       IRAC    &       C-pAGB, gr. I                                                                                           &       \ldots  &       \ldots  &       40650   &       23884032        \\
MSX~LMC~974                     &                                                       &       085.242         &       $-$69.887       &       IRAC    &       C-AGB                                                                                                   &       521             &       (3)             &       3591            &       11239424        \\
IRAS 05416-6906                 &            MSX~LMC~1438                     &       085.336         &       $-$69.079       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       40159   &       22440704        \\
\textbf{MSX~LMC~1384}           &                                                      &       085.900         &       $-$70.176       &       IRAC    &       C-AGB                                                                                                   &       562             &       (3)             &       3426            &       10970624        \\
IRAS~05446-6945                 &       MSX~LMC~1383                    &       086.057         &       $-$69.738       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       3591            &       11239424        \\
IRAS~05495-7034                 &                                                       &       087.250         &       $-$70.556       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       40159   &       22447104        \\
IRAS~05506-7053                 &       MSX~LMC~1453                    &       087.486         &       $-$70.887       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19005952        \\
\textbf{LI-LMC~1758}            &       MSX~LMC~1488                    &       087.528         &       $-$71.767       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       3426            &       10971392        \\
IRAS~05509-6956                 &                                                       &       087.609         &       $-$69.934       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       50338   &       25991424        \\
IRAS~05516-7124                 &       MSX~LMC~1487                    &       087.708         &       $-$71.393       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19010560        \\
\textbf{IRAS~05537-7015}                &                                                       &       088.300         &       $-$70.256       &       IRAC    &       C-pAGB, gr. I, 16-24\,$\mu$m feat.                                                              &       \ldots  &       \ldots  &       40159   &       27084032        \\
\textbf{IRAS~05568-6753}                &       MSX~LMC~1592                    &       089.162         &       $-$67.893       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       3426            &       10974208        \\
\textbf{IRAS~05588-6944}                &                                                       &       089.608         &       $-$69.741       &       IRAC    &       C-pAGB, gr. I, 16-24\,$\mu$m feat.\tablefootmark{e}                                     &       \ldots  &       \ldots  &       50338   &       25992960        \\
IRAS~06025-6712                 &       MSX~LMC~1652                    &       090.629         &       $-$67.213       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       3426            &       10972160        \\
IRAS~06028-6722                 &       MSX~LMC~1651                    &       090.688         &       $-$67.379       &       IRAC    &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       1094            &       6078208 \\      
IRAS~F06108-7045                        &       MSX~LMC~1638                    &       092.544         &       $-$70.768       &       2MASS   &       C-AGB                                                                                                   &       \ldots  &       \ldots  &       30788   &       19011072        \\
IRAS~06111-7023                 &       MSX~LMC~1710                    &       092.633         &       $-$70.411       &       2MASS   &       C-pAGB, gr. I, 21\,$\mu$m\tablefootmark{b}                                              &       \ldots  &       \ldots  &       30788   &       19013120        \\
SMP~LMC~99                              &                                                       &       094.742         &       $-$71.597       &       2MASS   &       C-PN                                                                                                    &       \ldots  &       \ldots  &       20443   &       14705664        \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{llccclccrr}
\caption{The Galactic sample: names, coordinates, reference position, classification of spectra (C-AGB: carbon-rich AGB star, C-pAGB: carbon-rich post-AGB star, C-PN: carbon-rich planetary nebula), period with reference, program identifier, and AOR key.}
\label{app_tab:gal_basic_info}\\
\hline
\hline
                                                &                               &       \multicolumn{2}{c}{(J2000.0)}   \\\cmidrule{3-4}
Name                                    &       Other name      &       RA                         &       Dec                     &       Position        &               Class                           &       Period  &Period         &Program ID      & AOR key\\
                                                &                               &       (deg)                   &         (deg)                   &       reference       &                                                       &       (days)  &reference      &                       &\\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
                                                &                               &       \multicolumn{2}{c}{(J2000.0)}   \\\cmidrule{3-4}
Name                                    &       Other name      &       RA                         &       Dec                     &       Position        &               Class                           &       Period  &Period         &Program ID      & AOR key\\
                                                &                               &       (deg)                   &         (deg)                   &       reference       &                                                       &       (days)  &reference      &                       &\\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
CSS~1                                   &                                       &       001.609         &       +68.992         &       2MASS   &       C-AGB, S-type star\tablefootmark{i}                                                                            &       \ldots  &       \ldots  &       30737   &       18917632        \\
\textbf{IRAS~01005+7910}        &                                       &       016.190         &       +79.446         &       2MASS   &       C-pAGB, gr. I, 16-24\,$\mu$m feat.\tablefootmark{f}, fullerenes\tablefootmark{h}        &       \ldots  &       \ldots  &       30036   &       17505792        \\
IRAS~04188+0122                 &                                       &       065.364         &       +01.487         &       2MASS   &       C-AGB                                                                                                                   &       226             &       (4)             &       50835   &       29037824        \\
\textbf{IRAS~04296+3429}        &                                       &       068.237         &       +34.603         &       2MASS   &       C-pAGB, gr. III, 21\,$\mu$m\tablefootmark{a}                                                            &       71              &       (1)             &       45              &       4116736 \\
\textbf{IRAS~05113+1347}        &                                       &       078.532         &       +13.841         &       2MASS   &       C-pAGB, gr. II, 21\,$\mu$m\tablefootmark{b}                                                             &       133             &       (1)             &       93, 20208   &       4900352, 14399232       \\
\textbf{IRAS~05341+0852}        &                                       &       084.229         &       +08.902         &       2MASS   &       C-pAGB, gr. II, 21\,$\mu$m\tablefootmark{b}                                                             &       94              &       (1)             &       93, 20208   &       4896512,        21209856        \\
PN~M1-5                                 &       IRAS~05437+2420 &       086.708         &       +24.367         &       2MASS   &       C-PN                                                                                                                    &       \ldots  &       \ldots  &       50261   &       25849344        \\
\textbf{IRAS~06530-0213}                &                                       &       103.883         &       $-$02.291               &       2MASS   &       C-pAGB, gr. III, 21\,$\mu$m\tablefootmark{b}                                                            &       \ldots  &       \ldots  &       20208   &       14399744        \\
\textbf{PN~M1-11}                       &       IRAS~07090-1946 &       107.820         &       $-$19.851               &       2MASS   &       C-PN, 16-24\,$\mu$m feat.\tablefootmark{k}, fullerenes\tablefootmark{k}                       &       \ldots  &       \ldots  &       30430   &       19903232        \\
PN~M1-12                                &       IRAS~07172-2138 &       109.839         &       $-$21.732               &       2MASS   &       C-PN, 16-24\,$\mu$m feat.?\tablefootmark{k}, fullerenes\tablefootmark{e}                      &       \ldots  &       \ldots  &       50261   &       25849856        \\
IRAS~07296-8238                 &       CSS 380                 &       111.022         &       $-$82.749               &       2MASS   &       C-AGB                                                                                                                   &       363             &       (2)             &       30737   &       18923776        \\
\textbf{IRAS~07430+1115}        &                                       &       116.464         &       +11.139         &       2MASS   &       C-pAGB, gr. II, 21\,$\mu$m\tablefootmark{b}                                                             &       136             &       (1)             &       20208   &       21210112        \\
Hen~2-5                                 &       PN~G264.4-12.7  &       116.833         &       $-$51.251               &       2MASS   &       C-PN                                                                                                                    &       \ldots  &       \ldots  &       50261   &       25850368        \\
AO~Gem                                  &                                       &       119.233         &       +31.167         &       2MASS   &       C-AGB, S-type star\tablefootmark{i}                                                                            &       313             &       (4)             &       30737   &       18925568        \\
CSS~438                                 &                                       &       119.490         &       $-$29.626               &       2MASS   &       C-AGB, S-type star\tablefootmark{i}                                                                            &       405             &       (2)             &       30737   &       18925824        \\
CSS~466                                 &                                       &       121.957         &       $-$35.900               &       2MASS   &       C-AGB, S-type star\tablefootmark{i}                                                                            &       385             &       (2)             &       30737   &       18927104        \\
PN~PB~2                                 &       PN~G263.0-05.5  &       125.167         &       $-$46.383               &       2MASS   &       C-PN                                                                                                                    &       \ldots  &       \ldots  &       50261   &       25850112        \\
IRAS~08427+0338                 &                                       &       131.343         &       +03.453         &       2MASS   &       C-AGB                                                                                                                   &       325             &       (3)             &       50835   &       29038080        \\
Hen~2-26                                        &       PN~G278.6-06.7  &       139.865         &       $-$59.200               &       2MASS   &       C-PN                                                                                                                    &       \ldots  &       \ldots  &       50261   &       25851136        \\
CSS~657                                 &                                       &       151.360         &       $-$61.171               &       2MASS   &       C-AGB, S-type star\tablefootmark{i}                                                                            &       409             &       (2)             &       30737   &       18932224        \\
CSS~661                                 &                                       &       151.537         &       $-$60.177               &       2MASS   &       C-AGB, S-type star\tablefootmark{i}                                                                            &       409             &       (2)             &       30737   &       18932480        \\
Hen~2-41                                        &       PN~G286.0-06.5  &       151.848         &       $-$63.908               &       2MASS   &       C-PN                                                                                                                    &       \ldots  &       \ldots  &       50261   &       25851904        \\
CSS~749                                 &                                       &       171.363         &       $-$61.259               &       2MASS   &       C-AGB, S-type star\tablefootmark{i}                                                                            &       148             &       (2)             &       30737   &       18935040        \\
Hen~2-68                                        &       PN~G294.9-04.3  &       172.939         &       $-$65.971               &       2MASS   &       C-PN, fullerenes\tablefootmark{l}                                                                             &       \ldots  &       \ldots  &       50261   &       25852417        \\
IRAS~11339-6004                 &                                       &       174.086         &       $-$60.348               &       2MASS   &       C-pAGB, gr. II, 21\,$\mu$m                                                                                      &       \ldots  &       \ldots  &       30258   &       17949440        \\
IRAS~12145-5834                 &                                       &       184.317         &       $-$58.858               &       2MASS   &       C-pAGB, gr. I                                                                                                           &       \ldots  &       \ldots  &       50116   &       25449216        \\
\textbf{IRAS~13245-5036}                &                                       &       201.904         &       $-$50.868               &       2MASS   &       C-pAGB, gr. III, 21\,$\mu$m\tablefootmark{g}                                                            &       \ldots  &       \ldots  &       50116   &       25451776        \\
IRAS~14325-6428                 &                                       &       219.143         &       $-$64.692               &       2MASS   &       C-pAGB, gr. I                                                                                                           &       \ldots  &       \ldots  &       50116   &       25453312        \\
\textbf{IRAS~14429-4539}                &                                       &       221.557         &       $-$45.868               &       2MASS   &       C-pAGB, gr. III, 21\,$\mu$m\tablefootmark{g}                                                            &       \ldots  &       \ldots  &       50116   &       25453824        \\
Hen~2-115                               &       PN~G321.3+02.8  &       226.320         &       $-$55.186               &       2MASS   &       C-PN                                                                                                                    &       \ldots  &       \ldots  &       50261   &       25854720        \\
IRAS~15038-5533                 &                                       &       226.895         &       $-$55.747               &       2MASS   &       C-pAGB, gr. I, C$_{2}$H$_{2}$                                                                                   &       \ldots  &       \ldots  &       30258   &       17936384        \\
IRAS~15229-5433                 &                                       &       231.669         &       $-$54.738               &       2MASS   &       C-pAGB, gr. I                                                                                                           &       \ldots  &       \ldots  &       30258   &       17945344        \\
\textbf{IRAS~15482-5741}                &                                       &       238.081         &       $-$57.848               &       2MASS   &       C-pAGB, gr. III, 21\,$\mu$m\tablefootmark{g}                                                            &       \ldots  &       \ldots  &       50116   &       25454336        \\
\textbf{IRAS~15531-5704}                &                                       &       239.295         &       $-$57.222               &       WISE    &       C-pAGB, gr. I, C$_{2}$H$_{2}$                                                                                   &       \ldots  &       \ldots  &       30258   &       17948416        \\
Lyng\aa~7~V1                            &                                       &       242.759         &       $-$55.320               &       2MASS   &       C-AGB                                                                                                                   &       \ldots  &       \ldots  &       40111   &       21742080        \\
IRAS~16296-4507                 &                                       &       248.302         &       $-$45.229               &       2MASS   &       C-pAGB, gr. I                                                                                                           &       \ldots  &       \ldots  &       30258   &       17931776        \\
IRAS~16339-0317                 &                                       &       249.132         &       $-$03.394               &       2MASS   &       C-AGB                                                                                                                   &       498             &       (3)             &       50835   &       29038592        \\
CSS~987                                 &                                       &       261.845         &       $-$24.534               &       2MASS   &       C-AGB, S-type star\tablefootmark{i}                                                                            &       286             &       (2)             &       30737   &       18937088        \\
PN~M1-20                                &       Hen~2-235               &       262.240         &       $-$19.265               &       2MASS   &       C-PN, fullerenes\tablefootmark{e}                                                                             &       \ldots  &       \ldots  &       3633            &       11315712        \\
PN~Tc~1                                 &       Hen~2-274               &       266.397         &       $-$46.090               &       2MASS   &       C-PN, fullerenes\tablefootmark{d}                                                                             &       \ldots  &       \ldots  &       3633            &       11321600        \\
IRAS~18120+4530                 &                                       &       273.373         &       +45.522         &       2MASS   &       C-AGB                                                                                                                   &       348             &       (3)             &       50835   &       29038848        \\
IRAS~18384-3310                 &                                       &       280.431         &       $-$33.121               &       2MASS   &       C-AGB                                                                                                                   &       \ldots  &       \ldots  &       30333   &       18054400        \\
\textbf{IRAS~18533+0523}        &                                       &       283.945         &       +05.451         &       2MASS   &       C-pAGB, gr. II, 21\,$\mu$m\tablefootmark{n}                                                             &       \ldots  &       \ldots  &       30258   &       17939200        \\
PN~K3-19                                        &       PN~G032.9-02.8  &       285.403         &       $-$01.319               &       2MASS   &       C-PN                                                                                                                    &       \ldots  &       \ldots  &       50261   &       25840384        \\
\textbf{IRAS~19074-3233}                &                                       &       287.666         &       $-$32.477               &       2MASS   &       C-AGB                                                                                                                   &       \ldots  &       \ldots  &       30333   &       18053888        \\
PN~K3-31                                        &       PN~G052.9+02.7  &       289.761         &       +19.039         &       2MASS   &       C-PN                                                                                                                    &       \ldots  &       \ldots  &       50261   &       25843712        \\
PN~K3-37                                        &       PN~G059.4+02.3  &       293.445         &       +24.541         &       2MASS   &       C-PN                                                                                                                    &       \ldots  &       \ldots  &       50261   &       25844736        \\
PN~K3-39                                        &       PN~G059.9+02.0  &       293.977         &       +24.914         &       2MASS   &       C-PN                                                                                                                    &       \ldots  &       \ldots  &       50261   &       25844992        \\
PN~M1-71                                &       PN~G055.5-00.5  &       294.112         &       +19.707         &       2MASS   &       C-PN                                                                                                                    &       \ldots  &       \ldots  &       50261   &       25844224        \\
\textbf{IRAS~19477+2401}        &                                       &       297.479         &       +24.148         &       2MASS   &       C-pAGB, gr. I, 21\,$\mu$m\tablefootmark{b}                                                              &       \ldots  &       \ldots  &       93, 20208   &       4897536, 14400512       \\
PN~K3-54                                        &       PN~G063.8-03.3  &       301.244         &       +25.444         &       2MASS   &       C-PN, fullerenes\tablefootmark{e}                                                                             &       \ldots  &       \ldots  &       50261   &       25845504        \\
PN~K3-60                                        &                                       &       321.860         &       +57.652         &       2MASS   &       C-PN, 16-18\,$\mu$m feat.                                                                                     &       \ldots  &       \ldots  &       30430   &       19903744        \\
PN~K3-62                                        &       PN~G095.2+00.7  &       322.959         &       +52.564         &       2MASS   &       C-PN, fullerenes\tablefootmark{l}                                                                             &       \ldots  &       \ldots  &       50261   &       25847808        \\
IRAS~21525+5643                 &                                       &       328.561         &       +56.958         &       2MASS   &       C-pAGB, gr. I, C$_{2}$H$_{2}$                                                                                   &       \ldots  &       \ldots  &       30258   &       17932288        \\
\textbf{IRAS~21546+4721}        &                                       &       329.137         &       +47.604         &       2MASS   &       C-pAGB, gr. I, 16-24\,$\mu$m feat., fullerenes\tablefootmark{n}                                 &       \ldots  &       \ldots  &       50116   &       25444864        \\
\textbf{IRAS~22223+4327}        &                                       &       336.131         &       +43.720         &       2MASS   &       C-pAGB, gr. II, 21\,$\mu$m\tablefootmark{f}                                                             &       89              &       (1)             &       45, 45      &       4117248, 12409344       \\
GY~Lac                                  &                                       &       341.942         &       +55.304         &       2MASS   &       C-AGB, S-type star\tablefootmark{i}                                                                            &       \ldots  &       \ldots  &       30737   &       18939904        \\
IRAS~22574+6609                 &                                       &       344.826         &       +66.430         &       2MASS   &       C-pAGB, gr. II, 21\,$\mu$m\tablefootmark{b}                                                             &       \ldots  &       \ldots  &       93, 20208   &       4898304, 14400768       \\
\textbf{IRAS~23304+6147}        &                                       &       353.187         &       +62.064         &       2MASS   &       C-pAGB, gr. III, 21\,$\mu$m\tablefootmark{a, b}                                                         &       85              &       (1)             &       20208   &       14401024        \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{lccccccccc}
\caption{Spectroscopic results for the LMC objects: names, six colours, dust temperature (T$_{\rm d}$), central wavelength ($\lambda_{\rm c}$), and strength of the 30\,$\mu$m feature (F/Cont).}
\label{app_tab:lmc_spectral_results}\\
\hline
\hline
Target                                  &                       [5.8]$-$[9.3]           &               [6.4]$-$[9.3]                   &               [16.5]$-$[21.5]                         &               [18.4]$-$[22.45]                        &               [18.4]$-$[22.75]                        &               [17.95]$-$[23.2]                        &                               T$_{\rm d}$     &       $\lambda_{\rm c}$ (30\,$\mu$m)& F/Cont (30\,$\mu$m)\\
                                                &                       (mag)                   &               (mag)                           &               (mag)                           &                 (mag)                           &               (mag)                           &               (mag)                           &                               (K)                     &       ($\mu$m)                                        &\\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
Target                                  &                       [5.8]$-$[9.3]           &               [6.4]$-$[9.3]                   &               [16.5]$-$[21.5]                         &               [18.4]$-$[22.45]                        &               [18.4]$-$[22.75]                        &               [17.95]$-$[23.2]                        &                               T$_{\rm d}$     &       $\lambda_{\rm c}$ (30\,$\mu$m)& F/Cont (30\,$\mu$m)\\
                                                &                       (mag)                   &               (mag)                           &               (mag)                           &                 (mag)                           &               (mag)                           &               (mag)                           &                               (K)                     &       ($\mu$m)                                        &\\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\textbf{IRAS~04286-6937}                &                       \ldots                  &       0.931   $\pm$   0.004   &       0.424   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
IRAS~F04331-6932                        &                       \ldots                  &       1.153   $\pm$   0.008   &       0.376   $\pm$   0.007   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               387             $\pm$   6       &       28.586  $\pm$   0.038   &       0.577   $\pm$   0.009   \\
IRAS~F04340-7016                 &                       \ldots                  &       0.608   $\pm$   0.008   &       0.209   $\pm$   0.019   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               647             $\pm$   48      &       29.164  $\pm$   0.420   &       0.262   $\pm$   0.025   \\
IRAS~F04353-6702                        &                       \ldots                  &       1.052   $\pm$   0.006   &       0.347   $\pm$   0.007   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               414             $\pm$   7       &       29.293  $\pm$   0.091   &       0.457   $\pm$   0.009   \\
IRAS~F04375-7247                 &                       \ldots                  &       1.061   $\pm$   0.006   &       0.335   $\pm$   0.010   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               427             $\pm$   10      &       28.562  $\pm$   0.113   &       0.325   $\pm$   0.013   \\
\textbf{IRAS~04374-6831}                &                       \ldots                  &       0.860   $\pm$   0.003   &       0.453   $\pm$   0.004   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
SMP~LMC~2                               &       1.792   $\pm$   0.050   &                       \ldots                  &       1.094   $\pm$   0.098   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               160             $\pm$   11      &       31.063  $\pm$   0.290   &       0.716   $\pm$   0.074   \\
IRAS~F04433-7018                        &                       \ldots                  &       0.540   $\pm$   0.004   &       0.152   $\pm$   0.016   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               868             $\pm$   78      &       29.925  $\pm$   0.703   &       0.187   $\pm$   0.022   \\
\textbf{IRAS~04473-6829}                &                       \dots                           &       0.793   $\pm$   0.002   &       0.348   $\pm$   0.004   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
\textbf{SMP~LMC~8}              &       2.588   $\pm$   0.034   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
MSX~LMC~1205                    &                       \ldots                  &       0.666   $\pm$   0.005   &       0.156   $\pm$   0.013   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               845             $\pm$   62      &       29.913  $\pm$   0.539   &       0.077   $\pm$   0.017   \\
IRAS~04518-6852                 &                       \ldots                  &       1.734   $\pm$   0.020   &       0.434   $\pm$   0.011   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               343             $\pm$   7       &       28.885  $\pm$   0.107   &       0.527   $\pm$   0.015   \\
MSX~LMC~1213                    &                       \ldots                  &       0.737   $\pm$   0.004   &       0.243   $\pm$   0.014   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               566             $\pm$   27      &       28.482  $\pm$   0.113   &       0.567   $\pm$   0.018   \\
IRAS~04535-6616                 &                       \ldots                  &       1.537   $\pm$   0.016   &       0.399   $\pm$   0.004   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               368             $\pm$   3       &       28.411  $\pm$   0.051   &       0.481   $\pm$   0.005   \\
IRAS~04539-6821                 &                       \ldots                  &       1.004   $\pm$   0.006   &       0.250   $\pm$   0.012   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               551             $\pm$   22      &       28.772  $\pm$   0.137   &       0.316   $\pm$   0.015   \\
\textbf{IRAS~F04537-6509}       &                       \ldots                  &       0.619   $\pm$   0.006   &       0.120   $\pm$   0.013   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
MSX~LMC~1209                    &                       \ldots                  &       0.822   $\pm$   0.005   &       0.173   $\pm$   0.018   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               767             $\pm$   66      &       28.666  $\pm$   0.202   &       0.360   $\pm$   0.023   \\
IRAS~04557-6753                 &                       \ldots                  &       1.116   $\pm$   0.007   &       0.337   $\pm$   0.006   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               425             $\pm$   7       &       28.843  $\pm$   0.035   &       0.426   $\pm$   0.008   \\
\textbf{IRAS~04567-6857}                &                       \ldots                  &       0.583   $\pm$   0.004   &       0.095   $\pm$   0.016   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
IRAS~04589-6825                        &                       \ldots                  &       2.356   $\pm$   0.041   &       0.468   $\pm$   0.026   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               321             $\pm$   14      &       28.731  $\pm$   0.186   &       0.481   $\pm$   0.033   \\
IRAS~F05013-7213                 &                       \ldots                  &       0.792   $\pm$   0.002   &       0.332   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               430             $\pm$   8       &       28.599  $\pm$   0.076   &       0.471   $\pm$   0.010   \\
\textbf{IRAS~05010-6739}                &                       \ldots                  &       0.792   $\pm$   0.003   &       0.315   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
IRAS~05009-6616                 &                       \ldots                  &       0.901   $\pm$   0.005   &       0.259   $\pm$   0.011   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               535             $\pm$   19      &       28.821  $\pm$   0.062   &       0.241   $\pm$   0.013   \\
IRAS~05026-6809                 &                       \ldots                  &       2.763   $\pm$   0.031   &       0.625   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               253             $\pm$   3       &       30.477  $\pm$   0.137   &       0.128   $\pm$   0.009   \\
\textbf{SMP~LMC~19}             &       1.682   $\pm$   0.077   &                       \ldots                  &                       \dots                           &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
IRAS~05053-6901                 &                       \ldots                  &       1.443   $\pm$   0.013   &       0.407   $\pm$   0.007   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               362             $\pm$   5       &       28.778  $\pm$   0.025   &       0.504   $\pm$   0.009   \\
IRAS~05063-6908                 &       2.455   $\pm$   0.017   &                       \ldots                  &                       \ldots                  &       0.750   $\pm$   0.005   &                       \ldots                  &                       \ldots                  &               161             $\pm$   2       &       28.535  $\pm$   0.033   &       0.388   $\pm$   0.008   \\
\textbf{SMP~LMC~25}             &       2.518   $\pm$   0.035   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
IRAS~05070-7020                 &                       \ldots                  &       1.292   $\pm$   0.009   &       0.439   $\pm$   0.006   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               339             $\pm$   4       &       29.075  $\pm$   0.077   &       0.258   $\pm$   0.007   \\
2MASS~J05071393-6748467 &       3.171   $\pm$   0.024   &                       \ldots                  &                       \ldots                  &       0.777   $\pm$   0.004   &                       \ldots                  &                       \ldots                  &               156             $\pm$   2       &       28.758  $\pm$   0.031   &       0.462   $\pm$   0.008   \\
SMP~LMC~27                              &                       \ldots                  &                       \ldots                  &       1.260   $\pm$   0.040   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               142             $\pm$   4       &       30.907  $\pm$   0.146   &       0.550   $\pm$   0.033   \\
\textbf{MSX~LMC~92}             &                       \ldots                  &       0.696   $\pm$   0.005   &       0.129   $\pm$   0.014   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
IRAS~05092-7121                 &       2.545   $\pm$   0.010   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       0.694   $\pm$   0.004   &               210             $\pm$   2       &       29.290  $\pm$   0.057   &       0.250   $\pm$   0.014   \\
\textbf{IRAS~05103-6959}                &                       \ldots                  &       0.711   $\pm$   0.003   &       0.357   $\pm$   0.002   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
SMP~LMC~34                              &       2.769   $\pm$   0.138   &                       \ldots                  &       1.121   $\pm$   0.028   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               156             $\pm$   3       &       30.877  $\pm$   0.113   &       0.372   $\pm$   0.022   \\
\textbf{IRAS~05107-6953}                &                       \ldots                  &       0.800   $\pm$   0.002   &       0.362   $\pm$   0.009   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
\textbf{2MASS~J05102834-6844313}&               \ldots                  &       0.798   $\pm$   0.008   &       0.271   $\pm$   0.014   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots          \\
SMP~LMC~36                              &       2.322   $\pm$   0.016   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &               185             $\pm$   4       &       31.053  $\pm$   0.076   &       0.280   $\pm$   0.018   \\
IRAS~05112-6755                 &                       \ldots                  &       1.133   $\pm$   0.007   &       0.335   $\pm$   0.007   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               427             $\pm$   7       &       28.854  $\pm$   0.041   &       0.303   $\pm$   0.008   \\
IRAS~F05110-6616                        &       3.388   $\pm$   0.024   &                       \ldots                  &                       \ldots                  &                       \ldots                  &       0.900   $\pm$   0.009   &                       \ldots                  &               145             $\pm$   1       &       28.794  $\pm$   0.025   &       0.394   $\pm$   0.005   \\
IRAS~05113-6739                 &                       \ldots                  &       1.079   $\pm$   0.012   &       0.258   $\pm$   0.010   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               537             $\pm$   18      &       29.036  $\pm$   0.093   &       0.229   $\pm$   0.012   \\
MSX~LMC~219                     &                       \ldots                  &       1.090   $\pm$   0.006   &       0.360   $\pm$   0.004   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               401             $\pm$   4       &       29.347  $\pm$   0.056   &       0.339   $\pm$   0.005   \\
SMP~LMC~38                              &       2.208   $\pm$   0.026   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &               174             $\pm$   6       &       31.749  $\pm$   0.081   &       0.173   $\pm$   0.030   \\
IRAS~05125-7035                 &                       \ldots                  &       1.507   $\pm$   0.013   &       0.354   $\pm$   0.005   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               407             $\pm$   5       &       28.586  $\pm$   0.029   &       0.476   $\pm$   0.006   \\
2MASS~J05122821-6907556 &       2.309   $\pm$   0.055   &                       \ldots                  &                       \ldots                  &       0.807   $\pm$   0.009   &                       \ldots                  &                       \ldots                  &               151             $\pm$   2       &       29.535  $\pm$   0.036   &       0.522   $\pm$   0.018   \\
\textbf{MSX~LMC~220}            &                       \ldots                  &       0.831   $\pm$   0.004   &       0.334   $\pm$   0.009   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
IRAS~05132-6941                 &                       \ldots                  &       1.050   $\pm$   0.008   &       0.282   $\pm$   0.012   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               496             $\pm$   17      &       29.136  $\pm$   0.104   &       0.206   $\pm$   0.014   \\
IRAS~05133-6937                 &                       \ldots                  &       3.024   $\pm$   0.042   &       0.658   $\pm$   0.007   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               242             $\pm$   2       &       29.806  $\pm$   0.221   &       0.167   $\pm$   0.009   \\
\textbf{MSX~LMC~218}            &                       \ldots                  &       0.632   $\pm$   0.004   &       0.365   $\pm$   0.007   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots          \\
MSX~LMC~349                     &                       \ldots                  &       0.982   $\pm$   0.005   &       0.369   $\pm$   0.009   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               393             $\pm$   8       &       28.642  $\pm$   0.051   &       0.659   $\pm$   0.011   \\
SAGE~J051825-700532             &       3.545   $\pm$   0.042   &                       \ldots                  &                       \ldots                  &       0.651   $\pm$   0.007   &                       \ldots                  &                       \ldots                  &               181             $\pm$   2       &       30.161  $\pm$   0.047   &       0.339   $\pm$   0.011   \\
IRAS~F05186-6807                 &       2.255   $\pm$   0.021   &                       \ldots                  &                       \ldots                  &                       \ldots                  &       0.788   $\pm$   0.005   &                       \ldots                  &               162             $\pm$   1       &       30.078  $\pm$   0.036   &       0.357   $\pm$   0.005   \\
IRAS~F05192-7008                        &       3.209   $\pm$   0.064   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.065   $\pm$   0.011   &               148             $\pm$   1       &       28.802  $\pm$   0.092   &       0.140   $\pm$   0.014   \\
IRAS~05190-6748                 &                       \ldots                  &       1.237   $\pm$   0.010   &       0.370   $\pm$   0.005   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               392             $\pm$   4       &       29.131  $\pm$   0.033   &       0.361   $\pm$   0.006   \\
\textbf{SMP~LMC~48}             &       1.960   $\pm$   0.047   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
\textbf{2MASS J05204385-6923403}        &3.011  $\pm$   0.013   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.161   $\pm$   0.009   &                               \ldots          &                       \ldots                  &                       \ldots  \\
\textbf{SMP~LMC~51}             &       2.390   $\pm$   0.013   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
MSX~LMC~341                     &                       \ldots                  &       0.968   $\pm$   0.005   &       0.315   $\pm$   0.010   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               450             $\pm$   12      &       28.643  $\pm$   0.040   &       0.619   $\pm$   0.012   \\
SMP~LMC~52                              &       2.530   $\pm$   0.057   &                       \ldots                  &       1.365   $\pm$   0.029   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               133             $\pm$   2       &       31.826  $\pm$   0.186   &       0.260   $\pm$   0.024   \\
OGLE~J052242.09-691526.2        &                       \ldots                  &       0.543   $\pm$   0.005   &       0.152   $\pm$   0.019   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               868             $\pm$   90      &       29.909  $\pm$   0.989   &       0.158   $\pm$   0.028   \\
MSX~LMC~494                     &                       \ldots                  &       0.538   $\pm$   0.005   &       0.160   $\pm$   0.015   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               827             $\pm$   64      &       29.772  $\pm$   0.459   &       0.150   $\pm$   0.019   \\
SMP~LMC~56                              &       1.309   $\pm$   0.019   &                       \ldots                  &       1.204   $\pm$   0.032   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               147             $\pm$   3       &       30.944  $\pm$   0.261   &       0.422   $\pm$   0.029   \\
IRAS~F05236-6655                        &                       \ldots                  &       0.692   $\pm$   0.002   &       0.205   $\pm$   0.010   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               659             $\pm$   29      &       28.453  $\pm$   0.166   &       0.405   $\pm$   0.015   \\
\textbf{SMP~LMC~58}             &       2.208   $\pm$   0.033   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
SMP~LMC~61                              &       2.614   $\pm$   0.009   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &               211             $\pm$   4       &       30.968  $\pm$   0.078   &       0.344   $\pm$   0.014\\
MSX~LMC~441                     &                       \ldots                  &       1.152   $\pm$   0.008   &       0.352   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               409             $\pm$   8       &       28.549  $\pm$   0.034   &       0.426   $\pm$   0.010   \\
IRAS~F05254-7149                        &                       \ldots                  &       1.065   $\pm$   0.002   &       0.334   $\pm$   0.006   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               428             $\pm$   6       &       28.880  $\pm$   0.088   &       0.327   $\pm$   0.008   \\
MSX~LMC~443                     &                       \ldots                  &       0.904   $\pm$   0.003   &       0.325   $\pm$   0.010   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               439             $\pm$   11      &       28.915  $\pm$   0.043   &       0.462   $\pm$   0.012   \\
MSX~LMC~474                     &                       \ldots                  &       0.886   $\pm$   0.006   &       0.272   $\pm$   0.011   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               512             $\pm$   17      &       29.792  $\pm$   0.075   &       0.108   $\pm$   0.013   \\
SAGE~J052520-705007             &       3.668   $\pm$   0.026   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.012   $\pm$   0.001   &               154             $\pm$   2       &       28.890  $\pm$   0.095   &       0.118   $\pm$   0.020   \\
MSX~LMC~774                     &                       \ldots                  &       1.103   $\pm$   0.007   &       0.327   $\pm$   0.006   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               436             $\pm$   7       &       28.897  $\pm$   0.115   &       0.264   $\pm$   0.008   \\
IRAS~05278-6942                 &                       \ldots                  &       1.128   $\pm$   0.005   &       0.346   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               415             $\pm$   8       &       28.583  $\pm$   0.027   &       0.412   $\pm$   0.010   \\
SHV~0528350-701014              &                       \ldots                  &       0.249   $\pm$   0.016   &       0.825   $\pm$   0.016   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               201             $\pm$   3       &       29.605  $\pm$   0.098   &       0.678   $\pm$   0.020   \\
IRAS~05295-7121                 &                       \ldots                  &       0.963   $\pm$   0.008   &       0.312   $\pm$   0.009   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               454             $\pm$   11      &       28.988  $\pm$   0.083   &       0.184   $\pm$   0.011   \\
NGC~1978~MIR~1                  &                       \ldots                  &       0.832   $\pm$   0.003   &       0.318   $\pm$   0.010   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               447             $\pm$   11      &       29.483  $\pm$   0.044   &       0.565   $\pm$   0.012   \\
MSX~LMC~679                     &                       \ldots                  &       0.901   $\pm$   0.003   &       0.337   $\pm$   0.012   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               425             $\pm$   12      &       28.944  $\pm$   0.027   &       0.519   $\pm$   0.014   \\
NGC~1978~WBT~2665               &       2.857   $\pm$   0.034   &                       \ldots                  &                       \ldots                  &       0.791   $\pm$   0.005   &                       \ldots                  &                       \ldots                  &               154             $\pm$   2       &       28.679  $\pm$   0.017   &       0.517   $\pm$   0.007   \\
IRAS~05305-7251                 &                       \ldots                  &       2.127   $\pm$   0.024   &       0.464   $\pm$   0.006   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               324             $\pm$   3       &       29.194  $\pm$   0.262   &       0.398   $\pm$   0.013   \\
IRAS~05300-6651                 &                       \ldots                  &       1.035   $\pm$   0.004   &       0.301   $\pm$   0.011   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               468             $\pm$   15      &       28.944  $\pm$   0.084   &       0.262   $\pm$   0.014   \\
IRAS~05306-7032                 &                       \ldots                  &       2.349   $\pm$   0.037   &       0.427   $\pm$   0.032   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               347             $\pm$   20      &       28.235  $\pm$   0.136   &       0.338   $\pm$   0.039   \\
SMP~LMC~71                              &       2.269   $\pm$   0.047   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &               151             $\pm$   3       &       32.650  $\pm$   0.424   &       0.060   $\pm$   0.019   \\
IRAS~05315-7145                 &                       \ldots                  &       2.343   $\pm$   0.031   &       0.784   $\pm$   0.017   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               210             $\pm$   4       &       29.956  $\pm$   0.037   &       0.617   $\pm$   0.020   \\
MSX~LMC~841                     &                       \ldots                  &       0.682   $\pm$   0.004   &       0.181   $\pm$   0.018   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               737             $\pm$   60      &       28.860  $\pm$   0.538   &       0.095   $\pm$   0.023   \\
MSX~LMC~768                     &                       \ldots                  &       0.843   $\pm$   0.004   &       0.265   $\pm$   0.009   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               524             $\pm$   14      &       29.055  $\pm$   0.251   &       0.125   $\pm$   0.011   \\
MSX~LMC~782                     &                       \ldots                  &       0.810   $\pm$   0.004   &       0.360   $\pm$   0.021   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               402             $\pm$   19      &                       \ldots                  &                       \ldots  \\
MSX~LMC~736                     &                       \ldots                  &       1.295   $\pm$   0.009   &       0.341   $\pm$   0.015   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               420             $\pm$   15      &       28.641  $\pm$   0.102   &       0.634   $\pm$   0.020   \\
SMP~LMC~75                              &       2.428   $\pm$   0.015   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &               179             $\pm$   4       &       30.669  $\pm$   0.054   &       0.338   $\pm$   0.019   \\
\textbf{SMP~LMC~76}             &       2.610   $\pm$   0.023   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
\textbf{SMP~LMC~79}             &       2.331   $\pm$   0.039   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
IRAS~05348-7024                 &                       \ldots                  &       1.048   $\pm$   0.008   &       0.298   $\pm$   0.010   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               473             $\pm$   14      &       29.218  $\pm$   0.081   &       0.249   $\pm$   0.013   \\
\textbf{SMP~LMC~78}             &       2.589   $\pm$   0.026   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
MSX~LMC~743                     &                       \ldots                  &       1.050   $\pm$   0.005   &       0.325   $\pm$   0.011   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               438             $\pm$   13      &       28.757  $\pm$   0.051   &       0.394   $\pm$   0.014   \\
MSX~LMC~787                     &                       \ldots                  &       0.957   $\pm$   0.002   &       0.420   $\pm$   0.011   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               352             $\pm$   7       &                       \ldots                  &                       \ldots  \\
MSX~LMC~950                     &                       \ldots                  &       0.847   $\pm$   0.003   &       0.215   $\pm$   0.011   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               630             $\pm$   27      &       27.862  $\pm$   0.332   &       0.220   $\pm$   0.016   \\
IRAS~F05361-7121                        &       2.239   $\pm$   0.011   &                       \ldots                  &                       \ldots                  &       0.747   $\pm$   0.002   &                       \ldots                  &                       \ldots                  &               161             $\pm$   3       &       29.925  $\pm$   0.030   &       0.440   $\pm$   0.013   \\
IRAS~F05355-6521                        &                       \ldots                  &       0.525   $\pm$   0.005   &       0.225   $\pm$   0.015   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               606             $\pm$   35      &       29.037  $\pm$   0.252   &       0.304   $\pm$   0.020   \\
IRAS~05360-6648                 &                       \ldots                  &       1.050   $\pm$   0.005   &       0.333   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               429             $\pm$   9       &       28.682  $\pm$   0.039   &       0.655   $\pm$   0.011   \\
IRAS~F05373-7243                        &                       \ldots                  &       0.909   $\pm$   0.004   &       0.254   $\pm$   0.010   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               544             $\pm$   19      &       28.837  $\pm$   0.089   &       0.298   $\pm$   0.013   \\
\textbf{IRAS~05370-7019}                &       2.805   $\pm$   0.029   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
MSX~LMC~971                     &                       \ldots                  &       1.166   $\pm$   0.007   &       0.290   $\pm$   0.009   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               484             $\pm$   12      &       28.417  $\pm$   0.100   &       0.405   $\pm$   0.012   \\
\textbf{MSX~LMC~1400}           &                       \ldots                  &       1.095   $\pm$   0.006   &       0.484   $\pm$   0.004   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
SMP~LMC~85                              &       2.681   $\pm$   0.039   &                       \ldots                  &       1.043   $\pm$   0.021   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               166             $\pm$   3       &       30.725  $\pm$   0.069   &       0.128   $\pm$   0.016   \\
IRAS~05410-6954                 &                       \ldots                  &       0.890   $\pm$   0.006   &       0.266   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               521             $\pm$   14      &       28.688  $\pm$   0.092   &       0.296   $\pm$   0.011   \\
IRAS~05413-6934                 &       2.382   $\pm$   0.045   &                       \ldots                  &                       \ldots                  &       0.826   $\pm$   0.019   &                       \ldots                  &                       \ldots                  &               148             $\pm$   1       &       29.278  $\pm$   0.121   &       0.488   $\pm$   0.010   \\
MSX~LMC~974                     &                       \ldots                  &       0.738   $\pm$   0.007   &       0.188   $\pm$   0.019   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               710             $\pm$   58      &                       \ldots                  &                       \ldots  \\
IRAS~05416-6906                 &                       \ldots                  &       1.682   $\pm$   0.017   &       0.472   $\pm$   0.004   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               320             $\pm$   2       &       28.738  $\pm$   0.145   &       0.377   $\pm$   0.008   \\
\textbf{MSX~LMC~1384}           &                       \ldots                  &       0.862   $\pm$   0.001   &       0.425   $\pm$   0.005   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
IRAS~05446-6945                 &                       \ldots                  &       1.272   $\pm$   0.009   &       0.396   $\pm$   0.005   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               370             $\pm$   4       &       28.487  $\pm$   0.044   &       0.606   $\pm$   0.007   \\
IRAS~05495-7034                 &                       \ldots                  &       2.876   $\pm$   0.041   &       1.066   $\pm$   0.017   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               163             $\pm$   2       &       30.322  $\pm$   0.040   &       0.287   $\pm$   0.020   \\
IRAS~05506-7053                 &                       \ldots                  &       1.289   $\pm$   0.009   &       0.354   $\pm$   0.010   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               407             $\pm$   9       &       28.799  $\pm$   0.045   &       0.397   $\pm$   0.012   \\
\textbf{LI-LMC~1758}            &                       \ldots                  &       0.719   $\pm$   0.002   &       0.360   $\pm$   0.009   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
IRAS~05509-6956                 &                       \ldots                  &       2.483   $\pm$   0.027   &       0.558   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               278             $\pm$   3       &       29.582  $\pm$   0.084   &       0.300   $\pm$   0.010   \\
IRAS~05516-7124                 &                       \ldots                  &       1.030   $\pm$   0.005   &       0.282   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               495             $\pm$   12      &       28.686  $\pm$   0.124   &       0.294   $\pm$   0.011   \\
\textbf{IRAS~05537-7015}                &       3.531   $\pm$   0.044   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
\textbf{IRAS~05568-6753}                &                       \ldots                  &       1.755   $\pm$   0.016   &       0.570   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
\textbf{IRAS~05588-6944}                &       2.987   $\pm$   0.036   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
IRAS~06025-6712                 &                       \ldots                  &       1.166   $\pm$   0.008   &       0.484   $\pm$   0.005   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               313             $\pm$   3       &       27.802  $\pm$   0.038   &       0.320   $\pm$   0.006   \\
IRAS~06028-6722                 &                       \ldots                  &       1.238   $\pm$   0.008   &       0.321   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               443             $\pm$   9       &       28.734  $\pm$   0.047   &       0.379   $\pm$   0.010   \\
IRAS~F06108-7045                        &                       \ldots                  &       0.920   $\pm$   0.004   &       0.349   $\pm$   0.009   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               412             $\pm$   9       &       28.394  $\pm$   0.052   &       0.697   $\pm$   0.012   \\
IRAS~06111-7023                 &       2.890   $\pm$   0.011   &                       \ldots                  &                       \ldots                  &       0.802   $\pm$   0.003   &                       \ldots                  &                       \ldots                  &               152             $\pm$   2       &       29.212  $\pm$   0.027   &       0.461   $\pm$   0.009   \\
SMP~LMC~99                              &       2.539   $\pm$   0.026   &                       \ldots                  &       1.182   $\pm$   0.026   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               150             $\pm$   3       &       32.414 $\pm$   0.389           &       0.104 $\pm$     0.021   \\
\end{longtable}

==> (inline-3) <==
\begin{longtable}{lccccccccc}
\caption{Spectroscopic results for the Galactic objects: names, six colours, dust temperature (T$_{\rm d}$), central wavelength ($\lambda_{\rm c}$), and strength of the 30\,$\mu$m feature (F/Cont).}
\label{app_tab:gal_spectral_results}\\
\hline
\hline
Target                          &                       [5.8]$-$[9.3]           &               [6.4]$-$[9.3]                   &               [16.5]$-$[21.5]                         &               [18.4]$-$[22.45]                        &               [18.4]$-$[22.75]                        &               [17.95]$-$[23.2]                        &                               T$_{\rm d}$     &       $\lambda_{\rm c}$ (30\,$\mu$m)& F/Cont (30\,$\mu$m)\\
                                        &                       (mag)                   &               (mag)                           &               (mag)                           &                 (mag)                           &               (mag)                           &               (mag)                           &                               (K)                     &       ($\mu$m)                                        &                                       \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
Target                          &                       [5.8]$-$[9.3]           &               [6.4]$-$[9.3]                   &               [16.5]$-$[21.5]                         &               [18.4]$-$[22.45]                        &               [18.4]$-$[22.75]                        &               [17.95]$-$[23.2]                        &                               T$_{\rm d}$     &       $\lambda_{\rm c}$ (30\,$\mu$m)& F/Cont (30\,$\mu$m)\\
                                        &                       (mag)                   &               (mag)                           &               (mag)                           &                 (mag)                           &               (mag)                           &               (mag)                           &                               (K)                     &       ($\mu$m)                                        &\\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
CSS~1                           &                       \ldots                  &       0.185   $\pm$   0.011   &       0.211   $\pm$   0.015   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               640             $\pm$   39      &       28.736  $\pm$   0.178   &       0.303   $\pm$   0.018   \\              
\textbf{IRAS~01005+7910}&       2.362   $\pm$   0.011   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots                  \\
IRAS~04188+0122         &                       \ldots                  &       0.365   $\pm$   0.010   &       0.204   $\pm$   0.009   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               660             $\pm$   26      &       29.974  $\pm$   0.261   &       0.102   $\pm$   0.012   \\
\textbf{IRAS~04296+3429}&       2.882   $\pm$   0.021   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.288   $\pm$   0.005   &                               \ldots          &                       \ldots                  &                       \ldots                  \\
\textbf{IRAS~05113+1347}&                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.159   $\pm$   0.005   &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots                  \\
\textbf{IRAS~05341+0852}&                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.004   $\pm$   0.005   &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots                  \\
PN~M1-5                         &       2.741   $\pm$   0.039   &                       \ldots                  &       1.223   $\pm$   0.007   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               146             $\pm$   1       &       29.918  $\pm$   0.236   &       0.411   $\pm$   0.013   \\
\textbf{IRAS~06530-0213}        &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.379   $\pm$   0.008   &                               \ldots          &                       \ldots                  &                       \ldots                  \\
\textbf{PN~M1-11}               &                       \dots                           &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots                  \\
PN~M1-12                        &       2.760   $\pm$   0.032   &                       \ldots                  &       1.274   $\pm$   0.007   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               141             $\pm$   1       &       29.755  $\pm$   0.239   &       0.384   $\pm$   0.012   \\
IRAS~07296-8238         &                       \ldots                  &       0.309   $\pm$   0.006   &       0.122   $\pm$   0.016   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               1069            $\pm$   116     &       29.191  $\pm$   0.286   &       0.221   $\pm$   0.020   \\
\textbf{IRAS~07430+1115}&                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.100   $\pm$   0.006   &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots                  \\
Hen~2-5                         &       2.629   \ldots  0.058   &                       \ldots                  &       1.226   $\pm$   0.023   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               145             $\pm$   2       &       30.202  $\pm$   0.067   &       0.601   $\pm$   0.019   \\
AO~Gem                          &                       \ldots                  &       0.287   $\pm$   0.006   &       0.139   $\pm$   0.012   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               944             $\pm$   70      &       28.695  $\pm$   0.999   &       0.048   $\pm$   0.015   \\
CSS~438                         &                       \ldots                  &       0.446   $\pm$   0.010   &       0.237   $\pm$   0.012   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               578             $\pm$   24      &       28.801  $\pm$   0.169   &       0.220   $\pm$   0.013   \\
CSS~466                         &                       \ldots                  &       0.361   $\pm$   0.006   &       0.202   $\pm$   0.013   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               667             $\pm$   37      &       29.197  $\pm$   0.097   &       0.317   $\pm$   0.016   \\
PN~PB~2                         &       0.780   $\pm$   0.007   &                       \ldots                  &       1.349   $\pm$   0.021   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               134             $\pm$   2       &       31.424  $\pm$   0.152   &       0.359   $\pm$   0.018   \\
IRAS~08427+0338         &                       \ldots                  &       0.561   $\pm$   0.007   &       0.179   $\pm$   0.011   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               745             $\pm$   39      &       29.324  $\pm$   1.164   &       0.018   $\pm$   0.015   \\
Hen~2-26                                &       2.815   $\pm$   0.056   &                       \ldots                  &       1.276   $\pm$   0.021   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               140             $\pm$   2       &       31.225  $\pm$   0.115   &       0.257   $\pm$   0.018   \\
CSS~657                         &                       \ldots                  &       0.213   $\pm$   0.008   &       0.178   $\pm$   0.011   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               747             $\pm$   41      &       28.640  $\pm$   0.217   &       0.139   $\pm$   0.014   \\
CSS~661                         &                       \ldots                  &       0.369   $\pm$   0.008   &       0.273   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               510             $\pm$   13      &       29.013  $\pm$   0.156   &       0.223   $\pm$   0.010   \\
Hen~2-41                                &       2.708   $\pm$   0.068   &                       \ldots                  &       1.241   $\pm$   0.015   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               144             $\pm$   1       &       30.620  $\pm$   0.115   &       0.482   $\pm$   0.013   \\
CSS~749                         &                       \ldots                  &       0.004   $\pm$   0.007   &       0.198   $\pm$   0.019   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               678             $\pm$   54      &       29.141  $\pm$   0.716   &       0.080   $\pm$   0.024   \\
Hen~2-68                                &       3.031   $\pm$   0.028   &                       \ldots                  &       1.270   $\pm$   0.007   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               141             $\pm$   1       &       29.801  $\pm$   0.172   &       0.743   $\pm$   0.015   \\
IRAS~11339-6004         &       3.534   $\pm$   0.042   &                       \ldots                  &                       \ldots                  &                       \ldots                  &       0.952   $\pm$   0.005   &                       \ldots                  &               138             $\pm$   1       &       28.384  $\pm$   0.330   &       0.248   $\pm$   0.009   \\
IRAS~12145-5834         &       2.275   $\pm$   0.048   &                       \ldots                  &                       \ldots                  &       1.008   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &               126             $\pm$   2       &       28.957  $\pm$   0.060   &       0.585   $\pm$   0.021   \\
\textbf{IRAS~13245-5036}        &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.070   $\pm$   0.019   &                               \ldots          &                       \ldots                  &                       \ldots                  \\
IRAS~14325-6428         &       3.071   $\pm$   0.030   &                       \ldots                  &                       \ldots                  &       0.917   $\pm$   0.005   &                       \ldots                  &                       \ldots                  &               136             $\pm$   1       &       29.919  $\pm$   0.143   &       0.832   $\pm$   0.013   \\
\textbf{IRAS~14429-4539}        &       2.293   $\pm$   0.014   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.151   $\pm$   0.005   &                               \ldots          &                       \ldots                  &                       \ldots                  \\
Hen~2-115                       &       3.003   $\pm$   0.044   &                       \ldots                  &       1.358   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               133             $\pm$   1       &       29.950  $\pm$   0.214   &       0.443   $\pm$   0.012   \\
IRAS~15038-5533         &       2.411   $\pm$   0.012   &                       \ldots                  &                       \ldots                  &       0.892   $\pm$   0.004   &                       \ldots                  &                       \ldots                  &               139             $\pm$   1       &       28.690  $\pm$   0.238   &       0.403   $\pm$   0.010   \\
IRAS~15229-5433         &       2.562   $\pm$   0.042   &                       \ldots                  &                       \ldots                  &       1.025   $\pm$   0.007   &                       \ldots                  &                       \ldots                  &               124             $\pm$   1       &       29.442  $\pm$   0.213   &       0.388   $\pm$   0.010   \\
\textbf{IRAS~15482-5741}        &       2.934   $\pm$   0.020   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.724   $\pm$   0.019   &                               \ldots          &                       \ldots                  &                       \ldots                  \\
\textbf{IRAS~15531-5704}        &       4.304   $\pm$   0.043   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots                  \\
Lyng\aa~7~V1                    &                       \ldots                  &       0.544   $\pm$   0.007   &       0.182   $\pm$   0.013   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               734             $\pm$   45      &       28.617  $\pm$   0.081   &       0.413   $\pm$   0.016   \\
IRAS~16296-4507         &       3.366   $\pm$   0.033   &                       \ldots                  &                       \ldots                  &       0.870   $\pm$   0.004   &                       \ldots                  &                       \ldots                  &               142             $\pm$   1       &       29.993  $\pm$   0.224   &       0.481   $\pm$   0.011   \\
IRAS~16339-0317         &                       \ldots                  &       0.472   $\pm$   0.009   &       0.155   $\pm$   0.016   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               848             $\pm$   74      &       30.526  $\pm$   0.194   &       0.141   $\pm$   0.019   \\
CSS~987                         &                       \ldots                  &       0.157   $\pm$   0.009   &       0.260   $\pm$   0.014   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               533             $\pm$   24      &       29.484  $\pm$   0.160   &       0.429   $\pm$   0.018   \\
PN~M1-20                        &       2.611   $\pm$   0.040   &                       \ldots                  &       1.174   $\pm$   0.007   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               151             $\pm$   1       &       29.871  $\pm$   0.328   &       0.297   $\pm$   0.013   \\
PN~Tc~1                         &       2.307   $\pm$   0.033   &                       \ldots                  &       1.221   $\pm$   0.006   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               146             $\pm$   1       &       30.288  $\pm$   0.011   &       0.570   $\pm$   0.005   \\
IRAS~18120+4530         &                       \ldots                  &       0.754   $\pm$   0.007   &       0.151   $\pm$   0.011   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               872             $\pm$   57      &       33.043  $\pm$   0.688   &       0.025   $\pm$   0.014   \\
IRAS~18384-3310         &                       \ldots                  &       0.372   $\pm$   0.012   &       0.283   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               495             $\pm$   12      &       30.521  $\pm$   0.055   &       0.655   $\pm$   0.010   \\
\textbf{IRAS~18533+0523}&       2.221   $\pm$   0.036   &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.219   $\pm$   0.007   &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots                  \\
PN~K3-19                                &       2.950   $\pm$   0.069   &                       \ldots                  &       1.290   $\pm$   0.023   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               139             $\pm$   2       &       30.092  $\pm$   0.068   &       0.557   $\pm$   0.019   \\
\textbf{IRAS~19074-3233}        &                       \ldots                  &       0.625   $\pm$   0.005   &       0.114   $\pm$   0.016   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\              
PN~K3-31                                &       2.901   $\pm$   0.053   &                       \ldots                  &       1.296   $\pm$   0.007   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               139             $\pm$   1       &       30.045  $\pm$   0.219   &       0.479   $\pm$   0.012   \\
PN~K3-37                                &       2.098   $\pm$   0.190   &                       \ldots                  &       1.416   $\pm$   0.023   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               129             $\pm$   2       &       30.734  $\pm$   0.082   &       0.793   $\pm$   0.020   \\
PN~K3-39                                &       3.504   $\pm$   0.050   &                       \ldots                  &       1.259   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               142             $\pm$   1       &       29.514  $\pm$   0.208   &       0.449   $\pm$   0.013   \\
PN~M1-71                        &       2.970   $\pm$   0.051   &                       \ldots                  &       1.313   $\pm$   0.008   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               137             $\pm$   1       &       30.058  $\pm$   0.209   &       0.478   $\pm$   0.012   \\
\textbf{IRAS~19477+2401}&                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots                  \\
PN~K3-54                                &       2.364   $\pm$   0.026   &                       \ldots                  &       1.097   $\pm$   0.015   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               159             $\pm$   2       &       29.733  $\pm$   0.082   &       0.496   $\pm$   0.013   \\
PN~K3-60                                &       2.286   $\pm$   0.044   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &               159             $\pm$   1       &       31.236  $\pm$   0.295   &       0.313   $\pm$   0.011   \\
PN~K3-62                                &       2.790   $\pm$   0.042   &                       \ldots                  &       1.301   $\pm$   0.006   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               138             $\pm$   1       &       30.215  $\pm$   0.222   &       0.407   $\pm$   0.012   \\
IRAS~21525+5643         &       2.446   $\pm$   0.020   &                       \ldots                  &                       \ldots                  &       0.625   $\pm$   0.003   &                       \ldots                  &                       \ldots                  &               186             $\pm$   1       &       30.759  $\pm$   0.754   &       0.105   $\pm$   0.008   \\
\textbf{IRAS~21546+4721}&       2.484   $\pm$   0.026   &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots  \\
\textbf{IRAS~22223+4327}&       1.917   $\pm$   0.005   &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.467   $\pm$   0.028   &                       \ldots                  &                               \ldots          &                       \ldots                  &                       \ldots                  \\
GY~Lac                          &                       \ldots                  &       0.138   $\pm$   0.008   &       0.380   $\pm$   0.013   &                       \ldots                  &                       \ldots                  &                       \ldots                  &               383             $\pm$   11      &       29.380  $\pm$   0.186   &       0.420   $\pm$   0.016   \\
IRAS~22574+6609         &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       0.980   $\pm$   0.005   &                       \ldots                  &               135             $\pm$   1       &       29.923  $\pm$   0.243   &       0.301   $\pm$   0.007   \\
\textbf{IRAS~23304+6147}&                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &                       \ldots                  &       1.568   $\pm$   0.005   &                               \ldots          &                       \ldots                  &                       \ldots  \\
\end{longtable}
